A Classification of Non-Compact Coxeter Polytopes with $n+3$ Facets and One Non-Simple Vertex

In this paper we state a full classification for Coxeter polytopes in $\mathbb{H}^{n}$ with $n+3$ facets which are non-compact and have precisely one non-simple vertex.

==> (inline-0) <==
\begin{tikzpicture}[scale=3]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$0$}] at (0,0.5) (0) {};
\node[label=left:{$9$}]  at (0,0) (9) {};
\node[label=right:{$7$}]  at (1,0) (7) {};
\node[label=left:{$1$}]  at (0,1) (1) {};
\node[label=right:{$5$}]  at (1,1) (5) {};
\node[label=above:{$3,1$}]  at (0.5,1.25) (31) {};
\node[label=below:{$3,2$}]  at (0.5,0.75) (32) {};

\draw[line width=4pt] (9)--(7);
\draw (32)--(31);
\draw (1)--(31);
\draw (1)--(32);
\draw (0.03,0)--(0.03,1);
\draw (-0.03,0)--(-0.03,1);
\draw (0.01,0)--(0.01,0.5);
\draw (-0.01,0)--(-0.01,0.5);
\draw[dashed] (5)--(7) node[midway,right, opacity=0, text opacity=1]  {$\,\sqrt{3}$};
\draw (0.5,1.28)--(1,1.03);
\draw (0.5,1.22)--(1,0.97);
\draw (0.5,0.78)--(1,1.03);
\draw (0.5,0.72)--(1,0.97);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.5]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:$9$] at (0,0) (sw) {};
\node[label=right:$7$]  at (2,0) (se) {};
\node[label=left:$0$]  at (0,1) (w) {};
\node[label=left:$1$]  at (0,2) (nw) {};
\node[label=below:{$3,2$}]  at (1,1.5) (s) {};
\node[label=above:{$3,1$}]  at (1,2.5) (n) {};
\node[label=right:$5$]  at (2,2) (ne) {};

\draw[line width=4pt] (se)--(sw);
\draw (w)--(se);
\draw[dashed] (ne)--(se) node[midway,right, opacity=0, text opacity=1]  {$\,1+\sqrt{3}$};
\draw (nw)--(s);
\draw (nw)--(n);

\draw (-0.05,0)--(-0.05,2);
\draw (0.05,0)--(0.05,2);

\draw (-0.0166,0)--(-0.0166,1);
\draw (0.0166,0)--(0.0166,1);

\draw (2,2.05)--(1,2.55);
\draw (2,1.95)--(1,2.45);

\draw (2,2.05)--(1,1.55);
\draw (2,1.95)--(1,1.45);

\draw (s)--(n);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.25) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);
\draw (3)--(0);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);
\draw (3)--(0);
\draw (1)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}

\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\draw (1)--(4);
%\draw (0)--(3);

\end{tikzpicture}

}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
%cosht
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{15}}{3}$};
%coshs
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);

%\draw (1)--(4);
%\draw (0)--(3);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

%\draw (1)--(4);
\draw (0)--(3);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\draw (1)--(4);
\draw (0)--(3);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

%\draw (1)--(4);
\draw (0)--(3);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{\sqrt{15}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{\sqrt{15}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\draw (1)--(4);
\draw (0)--(3);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,0.5) (62) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,above right, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);
\draw (0)--(4);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);
\draw (3)--(0);
\draw (0)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);
\draw (3)--(0);
\draw (1)--(4);
\draw (0)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);
\draw (0)--(4);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);

\draw (0)--(4);
\draw (1)--(4);
%\draw (0)--(3);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
%cosht
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\frac{\sqrt{2}}{2}+\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);

\draw (0.05,0.6)--(1.05,2);
\draw (-0.05,0.6)--(0.95,2);

\draw (0)--(4);

%\draw (1)--(4);
%\draw (0)--(3);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);

%\draw (1)--(4);
\draw (0)--(3);
\draw (0)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);

\draw (1)--(4);
\draw (0)--(3);
\draw (0)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);

%\draw (1)--(4);
\draw (0)--(3);
\draw (0)--(4);

\draw (0.05,0.6)--(1.05,2);
\draw (-0.05,0.6)--(0.95,2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (61) {};
\node[label=left:$4$]  at (0,0.6) (4) {};
\node[label=right:$0$]  at (2,0.6) (0) {};
\node[label=above:$3$]  at (1,3) (3) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=below:{$6,2$}]  at (1,-0.5) (62) {};
\node[label=above right:$1$]  at (1,2) (1) {};

\draw[line width=4pt] (3)--(1);
\draw[dashed] (0)--(1) node[midway,below left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{2\sqrt{6}}{3}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,cos(\frac{\pi}{5})+\frac{2\sqrt{6}}{3}$};

\draw (4)--(61);
\draw (0)--(63);
\draw (61)--(63);
\draw (61)--(62);
\draw (62)--(63);

\draw (2.05,0.6)--(1.05,3.0);
\draw (1.95,0.6)--(0.95,3);

\draw (1)--(4);
\draw (0)--(3);

\draw (0.05,0.6)--(1.05,2);
\draw (-0.05,0.6)--(0.95,2);
\draw (0)--(4);

\end{tikzpicture}
}

\end{figure}

\begin{figure}[!htb]

\sidesubfloat[]{%
\begin{tikzpicture}[scale=3.4]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$0$}] at (0.5,0) (0) {};
\node[label=right:{$9$}]  at (1,0) (9) {};
\node[label=right:{$7$}]  at (1,0.5) (7) {};
\node[label=left:{$1$}]  at (0,0) (1) {};
\node[label=above:{$5$}]  at (0.5,0.5) (5) {};
\node[label=left:{$3,1$}]  at (0,0.5) (31) {};
\node[label=left:{$3,2$}]  at (0,1) (32) {};

\draw[line width=4pt] (9)--(7);

\draw (1)--(31);

\draw (0,0.03)--(1,0.03);
\draw (0,-0.03)--(1,-0.03);
\draw (0.5,0.01)--(1,0.01);
\draw (0.5,-0.01)--(1,-0.01);

\draw[dashed] (5)--(7) node[midway,above, opacity=0, text opacity=1]  {$\,\sqrt{3}$};

\draw (0,0.53)--(0.5,0.53);
\draw (0,0.47)--(0.5,0.47);

\draw (0.03,0.5)--(0.03,1);
\draw (-0.03,0.5)--(-0.03,1);
\draw (0.01,0.5)--(0.01,1);
\draw (-0.01,0.5)--(-0.01,1);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=3.4]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$0$}] at (0.5,0) (0) {};
\node[label=right:{$9$}]  at (1,0) (9) {};
\node[label=right:{$7$}]  at (1,0.5) (7) {};
\node[label=left:{$1$}]  at (0,0) (1) {};
\node[label=above:{$5$}]  at (0.5,0.5) (5) {};
\node[label=left:{$3,1$}]  at (0,0.5) (31) {};
\node[label=left:{$3,2$}]  at (0,1) (32) {};

\draw[line width=4pt] (9)--(7);

\draw (1)--(31);

\draw (0,0.03)--(1,0.03);
\draw (0,-0.03)--(1,-0.03);
\draw (0.5,0.01)--(1,0.01);
\draw (0.5,-0.01)--(1,-0.01);

\draw (0,0.03)--(0.5,0.03);
\draw (0,-0.03)--(0.5,-0.03);

\draw[dashed] (5)--(7) node[midway,above, opacity=0, text opacity=1]  {$\,1+\sqrt{3}$};

\draw (0,0.53)--(0.5,0.53);
\draw (0,0.47)--(0.5,0.47);

\draw (0.03,0.5)--(0.03,1);
\draw (-0.03,0.5)--(-0.03,1);
\draw (0.01,0.5)--(0.01,1);
\draw (-0.01,0.5)--(-0.01,1);
\draw (7)--(0);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=right:$1$]  at (2,2) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=right:$1$]  at (2,2) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
\draw (e)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
\draw (ne)--(w);
\draw (nw)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
\draw (ne)--(w);
\draw (nw)--(e);
\draw (w) .. controls (1,0.55) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};

\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=left:$4$]  at (0,1) (w) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
\draw (nw)--(e);
%\draw (w) .. controls (1,0.55) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};

\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=left:$4$]  at (0,1) (w) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
\draw (nw)--(e);
\draw (w) .. controls (1,0.6) .. (e);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[h]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
%\draw (ne)--(w);
%\draw (nw)--(e);

\draw (0,0.95)--(1,1.45);
\draw (0,1.05)--(1,1.55);

%\draw (w) .. controls (1,0.55) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}\,$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
%\draw (ne)--(w);
%\draw (nw)--(e);

\draw (0,0.95)--(1,1.45);
\draw (0,1.05)--(1,1.55);

\draw (w) .. controls (1,0.35) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
%\draw (ne)--(w);
\draw (nw)--(e);

\draw (0,0.95)--(1,1.45);
\draw (0,1.05)--(1,1.55);

%\draw (w) .. controls (1,0.53) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
%\draw (ne)--(w);
\draw (nw)--(e);

\draw (0,0.95)--(1,1.45);
\draw (0,1.05)--(1,1.55);

\draw (w) .. controls (1,0.35) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,2$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
%\draw (ne)--(w);
%\draw (nw)--(e);

\draw (0,0.95)--(1,1.45);
\draw (0,1.05)--(1,1.55);

\draw (1.05,2)--(2.05,1);
\draw (0.95,2)--(1.95,1);

%\draw (w) .. controls (1,0.53) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);
\draw (sw)--(n);
\draw (sw)--(s);
\draw (se)--(n);
\draw (se)--(s);
%\draw (ne)--(w);
%\draw (nw)--(e);

\draw (0,0.95)--(1,1.45);
\draw (0,1.05)--(1,1.55);

\draw (1.05,2)--(2.05,1);
\draw (0.95,2)--(1.95,1);

\draw (w) .. controls (1,0.35) .. (e);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1.33,0) (se1) {};
\node[label=right:$1$]  at (2,2) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw (se)--(e);
\draw (se1)--(sw1);

\draw (0,-0.05)--(0.66,-0.05);
\draw (0,0.05)--(0.66,0.05);

\draw (1.33,-0.05)--(2,-0.05);
\draw (1.33,0.05)--(2,0.05);

%\draw (w) .. controls (1,0.53) .. (e);
%\draw (w)--(e);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1.33,0) (se1) {};
\node[label=right:$1$]  at (2,2) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{3}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{3}{2}$};
\draw (se)--(e);
\draw (se1)--(sw1);

\draw (0,-0.05)--(0.66,-0.05);
\draw (0,0.05)--(0.66,0.05);

\draw (1.33,-0.05)--(2,-0.05);
\draw (1.33,0.05)--(2,0.05);

%\draw (w) .. controls (1,0.53) .. (e);
\draw (w)--(e);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1.33,0) (se1) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=left:$4$]  at (0,1) (w) {};

\draw (e)--(nw);
\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se)--(e);
\draw (se1)--(sw1);

\draw (0,-0.05)--(0.66,-0.05);
\draw (0,0.05)--(0.66,0.05);

\draw (1.33,-0.05)--(2,-0.05);
\draw (1.33,0.05)--(2,0.05);

%\draw (w) .. controls (1,0.53) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1.33,0) (se1) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=left:$4$]  at (0,1) (w) {};

\draw (w)--(ne);
\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\, 2\,$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3}{2}$};
\draw (se)--(e);
\draw (se1)--(sw1);

\draw (0,-0.05)--(0.66,-0.05);
\draw (0,0.05)--(0.66,0.05);

\draw (1.33,-0.05)--(2,-0.05);
\draw (1.33,0.05)--(2,0.05);

\draw (w) .. controls (1,1) .. (e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1.33,0) (se1) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=left:$4$]  at (0,1) (w) {};

\draw (e)--(nw);
\draw (w)--(ne);
\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se)--(e);
\draw (se1)--(sw1);

\draw (0,-0.05)--(0.66,-0.05);
\draw (0,0.05)--(0.66,0.05);

\draw (1.33,-0.05)--(2,-0.05);
\draw (1.33,0.05)--(2,0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1.33,0) (se1) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=right:$0$]  at (2,0.75) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=left:$4$]  at (0,0.75) (w) {};

\draw (e)--(nw);
\draw (w)--(ne);
\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\, 2\,$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\, 2\,$};
\draw (se)--(e);
\draw (se1)--(sw1);

\draw (0,-0.05)--(0.66,-0.05);
\draw (0,0.05)--(0.66,0.05);

\draw (1.33,-0.05)--(2,-0.05);
\draw (1.33,0.05)--(2,0.05);

\draw (w)--(e);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=above:{$6,3$}]  at (1,1) (n) {};
\node[label=right:$1$]  at (2,2) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,1);
\draw (1.05,0)--(1.05,1);

%\draw (w)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=above:{$6,3$}]  at (1,0.5) (n) {};
\node[label=right:$1$]  at (2,2) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (w)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (nw)--(e);
\draw (ne)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (nw)--(e);
\draw (ne)--(w);

\draw (w) .. controls (1,0.52) .. (e);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (nw)--(e);
%\draw (w) .. controls (1,0.52) .. (e);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (nw)--(e);
\draw (w) .. controls (1,0.55) .. (e);
\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]

\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

%\draw (nw)--(e);
\draw (w) .. controls (1,0.55) .. (e);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

%\draw (nw)--(e);
%\draw (w) .. controls (1,0.55) .. (e);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,-0.25) (s) {};
\node[label=left:{$6,3$}]  at (1,0.25) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}+\frac{1}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);

\draw (se)--(s);
\draw (sw)--(s);

\draw (0.95,-0.25)--(0.95,0.25);
\draw (1.05,-0.25)--(1.05,0.25);

\draw (w)--(ne);
\draw (w) .. controls (1,0.35) .. (e);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}+\frac{1}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (w)--(ne);

%\draw (w) .. controls (1,0.52) .. (e);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,-0.25) (s) {};
\node[label=left:{$6,3$}]  at (1,0.25) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{10}}{2}+\frac{\sqrt{2}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{10}}{2}$};
\draw (se)--(e);

\draw (s)--(sw);
\draw (se)--(s);

\draw (0.95,-0.25)--(0.95,0.25);
\draw (1.05,-0.25)--(1.05,0.25);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);

\draw (w) .. controls (1,0.35) .. (e);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,4$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=below:{$6,2$}]  at (1,0) (s) {};
\node[label=left:{$6,3$}]  at (1,0.5) (n) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}+\frac{\sqrt{2}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);

\draw (se)--(sw);

\draw (0.95,0)--(0.95,0.5);
\draw (1.05,0)--(1.05,0.5);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);

%\draw (w) .. controls (1,0.52) .. (e);

\draw (2.05,1)--(1.05,2.5);
\draw (1.95,1)--(0.95,2.5);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.25) (61) {};
\node[label=below:{$6,4$}]  at (1,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0.25) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(64);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (64)--(61);
\draw (64)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.25) (61) {};
\node[label=below:{$6,4$}]  at (1,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0.25) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(64);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (64)--(61);
\draw (64)--(63);

%\draw (1)--(4);
\draw (0)--(3);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.25) (61) {};
\node[label=below:{$6,4$}]  at (1,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0.25) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(64);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};

\draw (64)--(61);
\draw (64)--(63);

\draw (1)--(4);
\draw (0)--(3);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.25) (61) {};
\node[label=below:{$6,4$}]  at (1,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0.25) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(64);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};

\draw (64)--(61);
\draw (64)--(63);
\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);
\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.25) (61) {};
\node[label=below:{$6,4$}]  at (1,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0.25) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(64);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};

\draw (64)--(61);
\draw (64)--(63);

\draw (1)--(4);
\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.25) (61) {};
\node[label=below:{$6,4$}]  at (1,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0.25) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(64);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (64)--(61);
\draw (64)--(63);

\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.5) (61) {};
\node[label=right:{$6,4$}]  at (2,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (0,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{26}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{26}}{4}$};

\draw (64)--(61);
\draw (64)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.5) (61) {};
\node[label=right:{$6,4$}]  at (2,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (0,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{26}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{26}}{4}$};

\draw (64)--(61);
\draw (64)--(63);

%\draw (1)--(4);
\draw (0)--(3);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.5) (61) {};
\node[label=right:{$6,4$}]  at (2,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (0,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{26}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{26}}{4}$};

\draw (64)--(61);
\draw (64)--(63);

\draw (1)--(4);
\draw (0)--(3);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.5) (61) {};
\node[label=right:{$6,4$}]  at (2,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (0,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{26}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{26}}{4}$};

\draw (64)--(61);
\draw (64)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);
\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.5) (61) {};
\node[label=right:{$6,4$}]  at (2,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (0,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{26}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{26}}{4}$};

\draw (64)--(61);
\draw (64)--(63);

\draw (1)--(4);
%\draw (0)--(3);

\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0.5) (61) {};
\node[label=right:{$6,4$}]  at (2,0.5) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (0,0) (62) {};
\node[label=right:{$6,3$}]  at (2,0) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{2}}{2}+\frac{\sqrt{26}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{26}}{4}$};

\draw (64)--(61);
\draw (64)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (62)--(61);
\draw (62)--(63);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1,0.5) (61) {};
\node[label=right:{$6,4$}]  at (1.5,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1.5,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(61);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (62)--(61);
\draw (62)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (1,0.05)--(1.5,0.05);
\draw (1,-0.05)--(1.5,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1,0.5) (61) {};
\node[label=right:{$6,4$}]  at (1.5,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1.5,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(61);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (62)--(61);
\draw (62)--(63);

%\draw (1)--(4);
\draw (0)--(3);

\draw (1,0.05)--(1.5,0.05);
\draw (1,-0.05)--(1.5,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1,0.5) (61) {};
\node[label=right:{$6,4$}]  at (1.5,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1.5,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(61);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};

\draw (62)--(61);
\draw (62)--(63);

\draw (1)--(4);
\draw (0)--(3);

\draw (1,0.05)--(1.5,0.05);
\draw (1,-0.05)--(1.5,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1,0.5) (61) {};
\node[label=right:{$6,4$}]  at (1.5,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1.5,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(61);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};

\draw (62)--(61);
\draw (62)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);
\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (1,0.05)--(1.5,0.05);
\draw (1,-0.05)--(1.5,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1,0.5) (61) {};
\node[label=right:{$6,4$}]  at (1.5,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1.5,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(61);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\sqrt{2}$};

\draw (62)--(61);
\draw (62)--(63);

\draw (1)--(4);
%\draw (0)--(3);

\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (1,0.05)--(1.5,0.05);
\draw (1,-0.05)--(1.5,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1,0.5) (61) {};
\node[label=right:{$6,4$}]  at (1.5,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=left:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1.5,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(61);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (62)--(61);
\draw (62)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (1.05,2.5)--(2.05,1);
\draw (0.95,2.5)--(1.95,1);

\draw (1,0.05)--(1.5,0.05);
\draw (1,-0.05)--(1.5,-0.05);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (0,0) (61) {};
\node[label=below:{$6,4$}]  at (2,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{3}{2}$};

\draw (62)--(61);
\draw (62)--(63);

%\draw (1)--(4);
%\draw (0)--(3);

\draw (1,0.05)--(2,0.05);
\draw (1,-0.05)--(2,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (0,0) (61) {};
\node[label=below:{$6,4$}]  at (2,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{3}{2}+\frac{\sqrt{2}}{2}$};

\draw (62)--(61);
\draw (62)--(63);

\draw (1)--(4);
%\draw (0)--(3);

\draw (1,0.05)--(2,0.05);
\draw (1,-0.05)--(2,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (0,0) (61) {};
\node[label=below:{$6,4$}]  at (2,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{3}{2}$};

\draw (62)--(61);
\draw (62)--(63);

%\draw (1)--(4);
\draw (0)--(3);

\draw (1,0.05)--(2,0.05);
\draw (1,-0.05)--(2,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (0,0) (61) {};
\node[label=below:{$6,4$}]  at (2,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{3}{2}+\frac{\sqrt{2}}{2}$};

\draw (62)--(61);
\draw (62)--(63);

\draw (1)--(4);
\draw (0)--(3);

\draw (1,0.05)--(2,0.05);
\draw (1,-0.05)--(2,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (0,0) (61) {};
\node[label=below:{$6,4$}]  at (2,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{5}{2}$};

\draw (62)--(61);
\draw (62)--(63);

\draw (1,1.55)--(0,1.05);
\draw (1,1.45)--(0,0.95);

\draw (0)--(3);

\draw (1,0.05)--(2,0.05);
\draw (1,-0.05)--(2,-0.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (0,0) (61) {};
\node[label=below:{$6,4$}]  at (2,0) (64) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=above:$3$]  at (1,2.5) (3) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=right:{$6,3$}]  at (1,0.5) (63) {};
\node[label=above right:$1$]  at (1,1.5) (1) {};

\draw[line width=4pt] (1)--(3);
\draw (4)--(61);
\draw (0)--(64);
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{4}$};
\draw[dashed] (1)--(0) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{5}{2}$};

\draw (62)--(61);
\draw (62)--(63);

\draw (1,1.55)--(0,1.05);
\draw (1,1.45)--(0,0.95);

\draw (1,0.05)--(2,0.05);
\draw (1,-0.05)--(2,-0.05);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$1,1$}] at (2.5,1.5) (11) {};
\node[label=left:{$1,2$}]  at (1.5,1.5) (12) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=below:{$6,1$}]  at (2,0) (61) {};
\node[label=below:{$6,2$}]  at (0,0) (62) {};
\node[label=above:{$1,3$}]  at (2,2) (13) {};

\draw[line width=4pt] (62)--(61);

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,1+\frac{\sqrt{2}}{2}$};

\draw (61)--(0);
\draw (0)--(11);
\draw (0)--(12);
\draw (12)--(13);
\draw (13)--(3);
\draw (-0.05,0)--(-0.05,1);
\draw (0.05,0)--(0.05,1);
\draw (0)--(4);
\draw(2,1.95)--(2.5,1.45);
\draw(2,2.05)--(2.5,1.55);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$1,1$}] at (2,2) (11) {};
\node[label=above:{$1,2$}]  at (1,1) (12) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=below:{$6,1$}]  at (1,0.5) (61) {};
\node[label=below:{$6,2$}]  at (0.25,0) (62) {};
\node[label=below:{$6,3$}]  at (1.75,0) (63) {};

\draw (62)--(61);
\draw (61)--(63);
\draw (62)--(63);

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (61)--(4);
\draw (61)--(0);
\draw (12)--(3);
\draw (3)--(11);
\draw (11)--(12);
\draw (1.95,2)--(1.95,1);
\draw (2.05,2)--(2.05,1);

\draw (1,0.95)--(2,0.95);
\draw (1,1.05)--(2,1.05);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$1,1$}] at (1,2) (11) {};
\node[label=right:{$1,2$}]  at (2,2) (12) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=below:{$6,1$}]  at (1,0.5) (61) {};
\node[label=below:{$6,2$}]  at (0.25,0) (62) {};
\node[label=below:{$6,3$}]  at (1.75,0) (63) {};

\draw (62)--(61);
\draw (61)--(63);
\draw (62)--(63);

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};

\draw (61)--(4);
\draw (61)--(0);
\draw (3)--(11);

\draw (1.95,2)--(1.95,1);
\draw (2.05,2)--(2.05,1);
\draw (1,2.05)--(2,2.05);
\draw (1,1.95)--(2,1.95);
\draw (1,1.983)--(2,1.983);
\draw (1,2.017)--(2,2.017);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$1,1$}] at (1,2) (11) {};
\node[label=right:{$1,2$}]  at (2,2) (12) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (1,1) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=below:{$6,1$}]  at (1,0.5) (61) {};
\node[label=below:{$6,2$}]  at (0.25,0) (62) {};
\node[label=below:{$6,3$}]  at (1.75,0) (63) {};

\draw (62)--(61);
\draw (61)--(63);
\draw (62)--(63);

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (61)--(4);
\draw (61)--(0);
\draw (3)--(11);

\draw (0.95,2)--(0.95,1);
\draw (1.05,2)--(1.05,1);
\draw (1,2.05)--(2,2.05);
\draw (1,1.95)--(2,1.95);
\draw (1,1.983)--(2,1.983);
\draw (1,2.017)--(2,2.017);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$1,1$}] at (1,1.5) (11) {};
\node[label=right:{$1,2$}]  at (2,2) (12) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=above:{$6,1$}]  at (1,0.5) (61) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (1,0.05)--(2,.05);
\draw (1,-0.05)--(2,-0.05);
\draw (1,-0.017)--(2,-0.017);
\draw (1,0.017)--(2,.017);

\draw (61)--(62);
\draw (61)--(0);
\draw (61)--(4);
\draw (11)--(3);
\draw (3)--(12);
\draw (11)--(12);

\draw (1.95,1)--(1.95,2);
\draw (2.05,1)--(2.05,2);
\draw (2,1.05)--(1,1.55);
\draw (2,0.95)--(1,1.45);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$1,1$}] at (1,2) (11) {};
\node[label=above:{$1,2$}]  at (2,2) (12) {};
\node[label=left:$4$]  at (0,0.5) (4) {};
\node[label=right:$0$]  at (1,1.25) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=right:{$6,1$}]  at (1,0.5) (61) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (1,0.05)--(2,.05);
\draw (1,-0.05)--(2,-0.05);
\draw (1,-0.017)--(2,-0.017);
\draw (1,0.017)--(2,.017);

\draw (1,2.05)--(2,2.05);
\draw (1,1.95)--(2,1.95);
\draw (1,1.983)--(2,1.983);
\draw (1,2.017)--(2,2.017);

\draw (61)--(62);
\draw (61)--(0);
\draw (61)--(4);

\draw (0.95,1.25)--(.95,2);
\draw (1.05,1.25)--(1.05,2);
\draw (11)--(3);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$1,1$}] at (1,2) (11) {};
\node[label=above:{$1,2$}]  at (2,2) (12) {};
\node[label=left:$4$]  at (0,1) (4) {};
\node[label=right:$0$]  at (2,1) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=above:{$6,1$}]  at (1,0.5) (61) {};
\node[label=below:{$6,2$}]  at (1,0) (62) {};
\node[label=below:{$6,3$}]  at (2,0) (63) {};

\draw[dashed] (3)--(4) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};

\draw (1,0.05)--(2,.05);
\draw (1,-0.05)--(2,-0.05);
\draw (1,-0.017)--(2,-0.017);
\draw (1,0.017)--(2,.017);

\draw (1,2.05)--(2,2.05);
\draw (1,1.95)--(2,1.95);
\draw (1,1.983)--(2,1.983);
\draw (1,2.017)--(2,2.017);

\draw (61)--(62);
\draw (61)--(0);
\draw (61)--(4);

\draw (1.95,1.)--(1.95,2);
\draw (2.05,1)--(2.05,2);
\draw (11)--(3);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,5$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=above:{$6,2$}]  at (1,0) (s) {};
\node[label=right:$1$]  at (2,2) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,-0.5) (s1) {};
\node[label=right:{$6,4$}]  at (1.33,-0.5) (s2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (s)--(s1);
\draw (s)--(s2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,5$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=above:{$6,2$}]  at (1,0) (s) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,-0.5) (s1) {};
\node[label=right:{$6,4$}]  at (1.33,-0.5) (s2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (s)--(s1);
\draw (s)--(s2);
\draw (nw)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,5$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=above:{$6,2$}]  at (1,0) (s) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,-0.5) (s1) {};
\node[label=right:{$6,4$}]  at (1.33,-0.5) (s2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (s)--(s1);
\draw (s)--(s2);
\draw (nw)--(e);
\draw (ne)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,5$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=above:{$6,2$}]  at (1,0) (s) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,-0.5) (s1) {};
\node[label=right:{$6,4$}]  at (1.33,-0.5) (s2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (s)--(s1);
\draw (s)--(s2);
%\draw (nw)--(e);
%\draw (ne)--(w);
\draw (0.95,2.5)--(1.95,1);
\draw (1.05,2.5)--(2.05,1);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,5$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=above:{$6,2$}]  at (1,0) (s) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,-0.5) (s1) {};
\node[label=right:{$6,4$}]  at (1.33,-0.5) (s2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (s)--(s1);
\draw (s)--(s2);
%\draw (nw)--(e);
\draw (ne)--(w);
\draw (0.95,2.5)--(1.95,1);
\draw (1.05,2.5)--(2.05,1);
\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,5$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2.5) (nw) {};
\node[label=above:{$6,2$}]  at (1,0) (s) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,-0.5) (s1) {};
\node[label=right:{$6,4$}]  at (1.33,-0.5) (s2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (s)--(s1);
\draw (s)--(s2);
%\draw (nw)--(e);
%\draw (ne)--(w);
\draw (0.95,2.5)--(1.95,1);
\draw (1.05,2.5)--(2.05,1);
\draw (0,1.05)--(1,1.55);
\draw (0,0.95)--(1,1.45);
\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (1.5,0.5) (w) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:$0$]  at (1,1) (ne) {};
\node[label=below:$3$]  at (0.5,0) (sw) {};
\node[label=above:{$6,2$}]  at (2,0.5)  {};
\node[label=above:$1$]  at (0.5,1) (nw) {};
\node[label=below:{$6,3$}]  at (2,0) {};
\node[label=above:{$6,4$}]  at (2.5,0.5) (e) {};
\node[label=above:{$6,5$}]  at (3,0.5) {};
\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway,above, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,above, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw (w)--(e);
\draw (2,0.5)--(2,0);
\draw (3,0.45)--(2.5,0.45);
\draw (3,0.55)--(2.5,0.55);

%\draw (nw)--(e);
%\draw (ne)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (1.5,0.5) (w) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:$0$]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.25,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=below:{$6,3$}]  at (2,0) {};

\node[label=above:{$6,4$}]  at (2.5,0.5) (e) {};
\node[label=above:{$6,5$}]  at (3,0.5) {};
\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway,left, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}\,$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw (w)--(e);
\draw (2,0.5)--(2,0);
\draw (3,0.45)--(2.5,0.45);
\draw (3,0.55)--(2.5,0.55);

\draw (sw)--(ne);
%\draw (ne)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (2.25,1) (w) {};

\node[label=below:$4$]  at (1.25,0) (se) {};
\node[label=above:$0$]  at (1.25,1) (ne) {};
\node[label=left:$3$]  at (0.75,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1)  {};
\node[label=right:$1$]  at (1.25,0.5) (nw) {};
\node[label=below:{$6,3$}]  at (2.5,0.5) {};
\node[label=above:{$6,4$}]  at (3,1) (e) {};
\node[label=above:{$6,5$}]  at (3.5,1) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw (w)--(e);
\draw (2.5,1)--(2.5,0.5);
\draw (3.5,0.95)--(3,0.95);
\draw (3.5,1.05)--(3,1.05);

\draw (sw)--(ne);
\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:{$0$}]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=below right:{$6,2$}]  at (1.5,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=above:{$6,3$}]  at (2,1) (w) {};
\node[label=above:{$6,4$}]  at (2.5,1) (e) {};
\node[label=above:{$6,5$}]  at (3,1) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw (w)--(e);

\draw (2.5,0.95)--(3,0.95);
\draw (2.5,1.05)--(3,1.05);

%\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:{$0$}]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=below right:{$6,2$}]  at (1.5,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=above:{$6,3$}]  at (2,1) (w) {};
\node[label=above:{$6,4$}]  at (2.5,1) (e) {};
\node[label=above:{$6,5$}]  at (3,1) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (w)--(e);

\draw (2.5,0.95)--(3,0.95);
\draw (2.5,1.05)--(3,1.05);

\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:{$0$}]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=below right:{$6,2$}]  at (1.5,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=above:{$6,3$}]  at (2,1) (w) {};
\node[label=above:{$6,4$}]  at (2.5,1) (e) {};
\node[label=above:{$6,5$}]  at (3,1) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (w)--(e);

\draw (2.5,0.95)--(3,0.95);
\draw (2.5,1.05)--(3,1.05);

\draw (sw)--(ne);
\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:{$0$}]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=below right:{$6,2$}]  at (1.5,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=above:{$6,3$}]  at (2,1) (w) {};
\node[label=above:{$6,4$}]  at (2.5,1) (e) {};
\node[label=above:{$6,5$}]  at (3,1) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (w)--(e);

\draw (2.5,0.95)--(3,0.95);
\draw (2.5,1.05)--(3,1.05);

\draw (0.5,0.45)--(1,0.95);
\draw (0.5,0.55)--(1,1.05);
\draw (0.95,0.5)--(0.95,0);
\draw (1.05,0.5)--(1.05,0);

\end{tikzpicture}
}\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) {};

\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:{$0$}]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=below right:{$6,2$}]  at (1.5,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=above:{$6,3$}]  at (2,1) (w) {};
\node[label=above:{$6,4$}]  at (2.5,1) (e) {};
\node[label=above:{$6,5$}]  at (3,1) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (w)--(e);

\draw (2.5,0.95)--(3,0.95);
\draw (2.5,1.05)--(3,1.05);

\draw (0.5,0.45)--(1,0.95);
\draw (0.5,0.55)--(1,1.05);
\draw (se)--(nw);

\end{tikzpicture}
}
\end{figure}

\begin{figure}
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) {};
\node[label=below:{$6,5$}]  at (3,1) {};
\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:{$0$}]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=below right:{$6,2$}]  at (1.5,0.5)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=above:{$6,3$}]  at (2,1) (w) {};
\node[label=below:{$6,4$}]  at (2.5,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{2}}{2}+\frac{\sqrt{6}}{2}$};
\draw (w)--(e);

\draw (2.5,0.95)--(3,0.95);
\draw (2.5,1.05)--(3,1.05);

\draw (0.5,0.45)--(1,0.95);
\draw (0.5,0.55)--(1,1.05);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (w) {};
\node[label=below:{$6,5$}]  at (3,0.5) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0.25,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1)  {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=below:{$6,3$}]  at (2.5,0.5) {};
\node[label=above:{$6,4$}]  at (3,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw (w)--(e);
\draw (2.5,1)--(2.5,0.5);
\draw (3,0.5)--(2.5,1);

%\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.5,1) (w) {};
\node[label=below:{$6,5$}]  at (2.5,.5) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0.25,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2,1)  {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=below:{$6,3$}]  at (2,.5) {};
\node[label=above:{$6,4$}]  at (2.5,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw (w)--(e);
\draw (2,1)--(2,0.5);
\draw (2.5,0.5)--(2,1);

\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (1.7,1) (w) {};
\node[label=below:{$6,5$}]  at (3,0.5) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0.25,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1)  {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=below:{$6,3$}]  at (2.5,0.5) {};
\node[label=above:{$6,4$}]  at (3,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw (w)--(e);
\draw (2.5,1)--(2.5,0.5);
\draw (3,0.5)--(2.5,1);

\draw (sw)--(ne);
\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (w) {};
\node[label=left:{$6,5$}]  at (3,0) {};
\node[label=below:$4$]  at (1.25,0) (se) {};
\node[label=above:$0$]  at (1.25,1) (ne) {};
\node[label=left:$3$]  at (0.75,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1)  {};
\node[label=right:$1$]  at (1.25,0.5) (nw) {};
\node[label=left:{$6,4$}]  at (3,0.5) {};
\node[label=above:{$6,3$}]  at (3,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw (w)--(e);

\draw (3,0)--(3,0.5);
\draw (3.05,0.5)--(3.05,1);
\draw (2.95,0.5)--(2.95,1);

%\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (w) {};
\node[label=left:{$6,5$}]  at (3,0) {};
\node[label=below:$4$]  at (1.25,0) (se) {};
\node[label=above:$0$]  at (1.25,1) (ne) {};
\node[label=left:$3$]  at (0.75,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1)  {};
\node[label=right:$1$]  at (1.25,0.5) (nw) {};
\node[label=left:{$6,4$}]  at (3,0.5) {};
\node[label=above:{$6,3$}]  at (3,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw (w)--(e);

\draw (3,0)--(3,0.5);
\draw (3.05,0.5)--(3.05,1);
\draw (2.95,0.5)--(2.95,1);

\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (w) {};
\node[label=left:{$6,5$}]  at (3,0) {};
\node[label=below:$4$]  at (1,0) (se) {};
\node[label=above:$0$]  at (1,1) (ne) {};
\node[label=left:$3$]  at (0.5,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1)  {};
\node[label=right:$1$]  at (1,0.5) (nw) {};
\node[label=left:{$6,4$}]  at (3,0.5) {};
\node[label=above:{$6,3$}]  at (3,1) (e) {};

\draw[line width=4pt] (nw)--(sw);
\draw (w)--(se);
\draw (w)--(ne);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\sqrt{2}$};
\draw (w)--(e);

\draw (3,0)--(3,0.5);
\draw (3.05,0.5)--(3.05,1);
\draw (2.95,0.5)--(2.95,1);

\draw (sw)--(ne);
\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (1.5,0.5) (61) {};
\node[label=below:{$6,5$}]  at (2,0) (65) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2,1) (62) {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=right:{$6,4$}]  at (2.5,0.33) (64) {};
\node[label=right:{$6,3$}]  at (2.5,0.66) (63) {};

\draw[line width=4pt] (nw)--(sw);
\draw (ne)--(62);
\draw (se)--(2,0);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1] {\footnotesize $\,\frac{\sqrt{35}}{5}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{\sqrt{35}}{5}$};

\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (65)--(61);

%\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\end{figure}

\begin{figure}
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (1.5,0.5) (61) {};
\node[label=below:{$6,5$}]  at (2,0) (65) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2,1) (62) {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=right:{$6,4$}]  at (2.5,0.33) (64) {};
\node[label=right:{$6,3$}]  at (2.5,0.66) (63) {};

\draw[line width=4pt] (nw)--(sw);
\draw (ne)--(62);
\draw (se)--(2,0);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1] {\footnotesize $\,\frac{\sqrt{35}}{5}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{35}}{5}$};

\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (65)--(61);

\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below left:{$6,1$}] at (1.5,0.5) (61) {};
\node[label=below:{$6,5$}]  at (2,0) (65) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2,1) (62) {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=right:{$6,4$}]  at (2.5,0.33) (64) {};
\node[label=right:{$6,3$}]  at (2.5,0.66) (63) {};

\draw[line width=4pt] (nw)--(sw);
\draw (ne)--(62);
\draw (se)--(2,0);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1] {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{35}}{5}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{\sqrt{35}}{5}$};

\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (65)--(61);

\draw (sw)--(ne);
\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (61) {};
\node[label=below:{$6,5$}]  at (2,0) (65) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1) (62) {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=right:{$6,4$}]  at (2.5,0) (64) {};
\node[label=right:{$6,3$}]  at (2.5,0.5) (63) {};

\draw[line width=4pt] (nw)--(sw);
\draw (ne)--(61);
\draw (se)--(65);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1] {\footnotesize $\,\frac{2\sqrt{10}}{5}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{2\sqrt{10}}{5}$};

\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (65)--(61);

%\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (61) {};
\node[label=below:{$6,5$}]  at (2,0) (65) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1) (62) {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=right:{$6,4$}]  at (2.5,0) (64) {};
\node[label=right:{$6,3$}]  at (2.5,0.5) (63) {};

\draw[line width=4pt] (nw)--(sw);
\draw (ne)--(61);
\draw (se)--(65);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1] {\footnotesize $\,\frac{2\sqrt{10}}{5}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{2\sqrt{10}}{5}$};

\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (65)--(61);

\draw (sw)--(ne);
%\draw (se)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=above:{$6,1$}] at (2,1) (61) {};
\node[label=below:{$6,5$}]  at (2,0) (65) {};
\node[label=below:$4$]  at (.75,0) (se) {};
\node[label=above:$0$]  at (.75,1) (ne) {};
\node[label=left:$3$]  at (0,0.5) (sw) {};
\node[label=above:{$6,2$}]  at (2.5,1) (62) {};
\node[label=right:$1$]  at (.75,0.5) (nw) {};
\node[label=right:{$6,4$}]  at (2.5,0) (64) {};
\node[label=right:{$6,3$}]  at (2.5,0.5) (63) {};

\draw[line width=4pt] (nw)--(sw);
\draw (ne)--(61);
\draw (se)--(65);
\draw[dashed] (nw)--(ne) node[midway, right, opacity=0, text opacity=1] {\footnotesize $\,\frac{1}{2}+\frac{2\sqrt{10}}{5}$};
\draw[dashed] (sw)--(se) node[midway,below left, opacity=0, text opacity=1]  {\footnotesize $\,\frac{1}{2}+\frac{2\sqrt{10}}{5}$};

\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (65)--(61);

\draw (sw)--(ne);
\draw (se)--(nw);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,4$}]  at (1.33,0) (se1) {};
\node[label=right:$1$]  at (2,2) (ne) {};
\node[label=above:{$6,3$}]  at (0.66,1) (n1) {};
\node[label=above:{$6,5$}]  at (1.33,1) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{22}}{4}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{22}}{4}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se1)--(n2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,4$}]  at (1.33,0) (se1) {};
\node[label=below:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,0.5) (n1) {};
\node[label=right:{$6,5$}]  at (1.33,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{22}}{4}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{22}}{4}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se1)--(n2);
\draw (nw)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.66,0) (sw1) {};
\node[label=below:{$6,4$}]  at (1.33,0) (se1) {};
\node[label=above right:$1$]  at (1,1.5) (ne) {};
\node[label=left:{$6,3$}]  at (0.66,0.5) (n1) {};
\node[label=right:{$6,5$}]  at (1.33,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{22}}{4}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{22}}{4}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se1)--(n2);
\draw (nw)--(e);
\draw (ne)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,0.75) (w) {};
\node[label=left:$0$]  at (2,0.75) (e) {};
\node[label=left:$3$]  at (0,1.5) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (1.5,-0.5) (s2) {};
\node[label=above:{$6,5$}]  at (1,0.5) (n) {};
\node[label=right:$1$]  at (2,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{3}}{3}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{3}}{3}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s1)--(s2);
\draw (se)--(n);
\draw (se)--(s2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (1.5,-0.5) (s2) {};
\node[label=below:{$6,5$}]  at (1,0) (n) {};
\node[label=left:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{3}}{3}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{3}}{3}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s1)--(s2);
\draw (se)--(n);
\draw (se)--(s2);
\draw (e)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (1.5,-0.5) (s2) {};
\node[label=below:{$6,5$}]  at (1,0) (n) {};
\node[label=below:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{3}}{3}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{2\sqrt{3}}{3}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s1)--(s2);
\draw (se)--(n);
\draw (se)--(s2);
\draw (e)--(nw);
\draw (w)--(ne);

\end{tikzpicture}
}
\end{figure}

\begin{figure}
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,5$}]  at (2,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (1.5,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=left:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (se)--(n);
\draw (s)--(s2);
\draw (n)--(s);
\draw (1.5,-.45)--(2,-.45);
\draw (1.5,-.55)--(2,-.55);

%\draw (e)--(nw);
%\draw (w)--(ne);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,5$}]  at (2,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (1.5,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=left:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (se)--(n);
\draw (s)--(s2);
\draw (n)--(s);
\draw (1.5,-.45)--(2,-.45);
\draw (1.5,-.55)--(2,-.55);

\draw (e)--(nw);
%\draw (w)--(ne);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,5$}]  at (2,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (1.5,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=below:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (se)--(n);
\draw (s)--(s2);
\draw (n)--(s);
\draw (1.5,-.45)--(2,-.45);
\draw (1.5,-.55)--(2,-.55);

\draw (e)--(nw);
\draw (w)--(ne);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,4$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1.5,0) (s) {};
\node[label=below:{$6,5$}]  at (1.5,-0.5) (s2) {};
\node[label=below:{$6,2$}]  at (0.5,0) (n) {};
\node[label=left:$1$]  at (1,0.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s1)--(s2);
\draw (se)--(n);
\draw (se)--(s2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,4$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1.5,0) (s) {};
\node[label=below:{$6,5$}]  at (1.5,-0.5) (s2) {};
\node[label=below:{$6,2$}]  at (0.5,0) (n) {};

\node[label=left:$1$]  at (1,0.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s1)--(s2);
\draw (se)--(n);
\draw (se)--(s2);
\draw (e)--(nw);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,4$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1.5,0) (s) {};
\node[label=below:{$6,5$}]  at (1.5,-0.5) (s2) {};
\node[label=below:{$6,2$}]  at (0.5,0) (n) {};
\node[label=below:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s1)--(s2);
\draw (se)--(n);
\draw (se)--(s2);
\draw (e)--(nw);
\draw (w)--(ne);

\end{tikzpicture}
}
\end{figure}

\begin{figure}
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,4$}]  at (0,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,5$}]  at (2,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=below:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);

\draw (s1)--(s2);
\draw (se)--(n);
\draw (s)--(n);
%\draw (e)--(nw);
%\draw (w)--(ne);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,4$}]  at (0,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,5$}]  at (2,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=below:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);

\draw (s1)--(s2);
\draw (se)--(n);
\draw (s)--(n);
%\draw (e)--(nw);
\draw (w)--(ne);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=left:{$6,1$}] at (0,0) (sw) {};
\node[label=right:{$6,6$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,1.5) (nw) {};
\node[label=below:{$6,4$}]  at (0,-0.5) (s1) {};
\node[label=below:{$6,3$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,5$}]  at (2,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (1,0) (n) {};
\node[label=below:$1$]  at (1,1) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{6}}{2}$};
\draw (se)--(e);
\draw (n)--(sw);

\draw (s1)--(s2);
\draw (se)--(n);
\draw (s)--(n);
\draw (e)--(nw);
\draw (w)--(ne);

\end{tikzpicture}
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,7$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,0) (sw1) {};
\node[label=below:{$6,5$}]  at (1.5,0) (se1) {};
\node[label=below:{$6,4$}]  at (1,0) (s) {};
\node[label=right:$1$] at (2,2) (ne) {};
\node[label=above:{$6,3$}]  at (0.5,1) (n1) {};
\node[label=above:{$6,6$}]  at (1.5,1) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se1)--(n2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%

\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,7$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,0) (sw1) {};
\node[label=below:{$6,5$}]  at (1.5,0) (se1) {};
\node[label=below:{$6,4$}]  at (1,0) (s) {};
\node[label=left:$1$] at (1,1) (ne) {};
\node[label=right:{$6,3$}]  at (0.5,0.5) (n1) {};
\node[label=left:{$6,6$}]  at (1.5,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,above, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se1)--(n2);
\draw (nw)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,7$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1.5) (w) {};
\node[label=right:$0$]  at (2,1.5) (e) {};
\node[label=above:$3$]  at (1,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,0) (sw1) {};
\node[label=below:{$6,5$}]  at (1.5,0) (se1) {};
\node[label=below:{$6,4$}]  at (1,0) (s) {};
\node[label=below:$1$] at (1,1) (ne) {};
\node[label=right:{$6,3$}]  at (0.5,0.5) (n1) {};
\node[label=left:{$6,6$}]  at (1.5,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se1)--(n2);
\draw (nw)--(e);
\draw (ne)--(w);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,0) (sw) {};
\node[label=left:{$6,7$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=left:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,1.5) (nw) {};
\node[label=below:{$6,5$}]  at (1,-0.5) (s) {};
\node[label=below:{$6,4$}]  at (0.5,-0.5) (s1) {};
\node[label=below:{$6,6$}]  at (1.5,-0.5) (s2) {};
\node[label=above:{$6,2$}]  at (0.5,0.5) (n) {};
\node[label=above:{$6,3$}]  at (1.5,0.5) (n1) {};
\node[label=right:$1$]  at (2,1.5) (ne) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{14}}{7}$};
\draw[dashed] (nw)--(w) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{14}}{7}$};
\draw (se)--(e);
\draw (n1)--(n);
\draw (n)--(sw);
\draw (sw)--(s1);
\draw (s)--(s1);
\draw (s)--(s2);
\draw (se)--(n1);
\draw (se)--(s2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,0.66) (61) {};
\node[label=left:{$6,7$}]  at (2,0.66) (67) {};
\node[label=left:$4$]  at (0,1.33) (4) {};
\node[label=left:$0$]  at (2,1.33) (0) {};
\node[label=left:$3$]  at (0,2) (3) {};
\node[label=right:{$6,5$}]  at (1,1) (65) {};
\node[label=right:{$6,4$}]  at (1,0.5) (64) {};
\node[label=below:{$6,6$}]  at (2,0) (66) {};
\node[label=below:{$6,2$}]  at (0,0) (62) {};
\node[label=below:{$6,3$}]  at (1,0) (63) {};
\node[label=right:$1$]  at (2,2) (1) {};

\draw[line width=4pt] (1)--(3);
\draw[dashed] (1)--(0) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{3}}{3}$};
\draw[dashed] (3)--(4) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{3}}{3}$};

\draw (61)--(4);
\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (63)--(66);
\draw (66)--(67);
\draw (67)--(0);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,0.66) (61) {};
\node[label=left:{$6,7$}]  at (2,0.66) (67) {};
\node[label=left:$4$]  at (0,1.33) (4) {};
\node[label=right:$0$]  at (2,1.33) (0) {};
\node[label=above:$3$]  at (1,2) (3) {};
\node[label=right:{$6,5$}]  at (1,0.66) (65) {};
\node[label=right:{$6,4$}]  at (1,0.33) (64) {};
\node[label=below:{$6,6$}]  at (2,0) (66) {};
\node[label=below:{$6,2$}]  at (0,0) (62) {};
\node[label=below:{$6,3$}]  at (1,0) (63) {};
\node[label=below left:$1$]  at (1,1.33) (1) {};

\draw[line width=4pt] (1)--(3);
\draw[dashed] (1)--(0) node[midway,above, opacity=0, text opacity=1]  {$\frac{2\sqrt{3}}{3}+\frac{1}{2}$};
\draw[dashed] (3)--(4) node[midway,below right, opacity=0, text opacity=1]  {$\,\frac{2\sqrt{3}}{3}$};

\draw (61)--(4);
\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (63)--(66);
\draw (66)--(67);
\draw (67)--(0);
\draw (4)--(1);

\end{tikzpicture}
}
\end{figure}

\begin{figure}[!htb]
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,0.66) (61) {};
\node[label=left:{$6,7$}]  at (2,0.66) (67) {};
\node[label=left:$4$]  at (0,1.33) (4) {};
\node[label=right:$0$]  at (2,1.33) (0) {};
\node[label=above:$3$]  at (1,2) (3) {};
\node[label=left:{$6,5$}]  at (1,0.66) (65) {};
\node[label=left:{$6,4$}]  at (1,0.33) (64) {};
\node[label=below:{$6,6$}]  at (2,0) (66) {};
\node[label=below:{$6,2$}]  at (0,0) (62) {};
\node[label=below:{$6,3$}]  at (1,0) (63) {};
\node[label=below left:$1$]  at (1,1.33) (1) {};

\draw[line width=4pt] (1)--(3);
\draw[dashed] (1)--(0) node[midway,below, opacity=0, text opacity=1]  {$\frac{2\sqrt{3}}{3}+\frac{1}{2}$};
\draw[dashed] (3)--(4) node[midway,above left, opacity=0, text opacity=1]  {$\frac{2\sqrt{3}}{3}+\frac{1}{2}$};

\draw (61)--(4);
\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (63)--(66);
\draw (66)--(67);
\draw (67)--(0);
\draw (4)--(1);
\draw (3)--(0);

\end{tikzpicture}
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (3,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1,0) (sw2) {};
\node[label=below:{$6,4$}]  at (1.5,0) (se1) {};
\node[label=below:{$6,6$}]  at (2,0) (se1) {};
\node[label=below:{$6,7$}]  at (2.5,0) (se1) {};
\node[label=below:{$6,8$}]  at (3,0) (se12) {};

\node[label=right:$1$] at (3,2) (ne) {};
\node[label=above:{$6,5$}]  at (1.5,1) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw (se12)--(sw);
\draw (se12)--(e);
\draw (1.5,0)--(1.5,1);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (3,1) (e) {};
\node[label=left:$3$]  at (1.5,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1,0) (sw2) {};
\node[label=below:{$6,4$}]  at (1.5,0) (se1) {};
\node[label=below:{$6,6$}]  at (2,0) (se15) {};
\node[label=below:{$6,7$}]  at (2.5,0) (se16) {};
\node[label=below:{$6,8$}]  at (3,0) (se12) {};
\node[label=below:$1$] at (1.5,1) (ne) {};
\node[label=left:{$6,5$}]  at (1.5,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se12)--(sw);
\draw (se12)--(e);
\draw (n2)--(se1);
\draw (nw)--(e);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (3,1) (e) {};
\node[label=left:$3$]  at (1.5,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.5,0) (sw1) {};
\node[label=below:{$6,3$}]  at (1,0) (sw2) {};
\node[label=below:{$6,4$}]  at (1.5,0) (se1) {};
\node[label=below:{$6,6$}]  at (2,0) (se15) {};
\node[label=below:{$6,7$}]  at (2.5,0) (se16) {};
\node[label=below:{$6,8$}]  at (3,0) (se12) {};
\node[label=below:$1$] at (1.5,1) (ne) {};
\node[label=left:{$6,5$}]  at (1.5,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,below, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw[dashed] (nw)--(w) node[midway,above left, opacity=0, text opacity=1]  {$\,\frac{1}{2}+\frac{\sqrt{5}}{2}$};
\draw (se12)--(sw);
\draw (se12)--(e);
\draw (n2)--(se1);
\draw (nw)--(e);
\draw (w)--(ne);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1.7]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=below:{$6,1$}] at (0,0) (sw) {};
\node[label=below:{$6,8$}]  at (2,0) (se) {};
\node[label=left:$4$]  at (0,1) (w) {};
\node[label=right:$0$]  at (2,1) (e) {};
\node[label=left:$3$]  at (0,2) (nw) {};
\node[label=below:{$6,2$}]  at (0.4,0) (sw1) {};
\node[label=below:{$6,5$}]  at (1.2,0) (se1) {};
\node[label=below:{$6,6$}]  at (1.6,0) (se13) {};
\node[label=below:{$6,4$}]  at (0.8,0) (s) {};
\node[label=right:$1$] at (2,2) (ne) {};
\node[label=above:{$6,3$}]  at (0.4,0.5) (n1) {};
\node[label=above:{$6,7$}]  at (1.6,0.5) (n2) {};

\draw[line width=4pt] (ne)--(nw);
\draw (w)--(sw);
\draw[dashed] (ne)--(e) node[midway,right, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{4}$};
\draw[dashed] (nw)--(w) node[midway,left, opacity=0, text opacity=1]  {$\,\frac{3\sqrt{2}}{4}$};
\draw (se)--(sw);
\draw (se)--(e);
\draw (sw1)--(n1);
\draw (se13)--(n2);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,1) (61) {};
\node[label=left:{$6,8$}]  at (2,1) (68) {};
\node[label=left:$4$]  at (0,1.5) (4) {};
\node[label=right:$0$]  at (2,1.5) (0) {};
\node[label=above:$3$]  at (1,2.25) (3) {};
\node[label=right:{$6,2$}]  at (0,0.5) (62) {};
\node[label=above:{$6,5$}]  at (1,0.5) (65) {};
\node[label=below:{$6,6$}]  at (2,0) (66) {};
\node[label=below:{$6,4$}]  at (1,0) (64) {};
\node[label=left:$1$] at (1,1.75) (1) {};
\node[label=below:{$6,3$}]  at (0,0) (63) {};
\node[label=left:{$6,7$}]  at (2,0.5) (67) {};

\draw[line width=4pt] (1)--(3);
\draw[dashed] (0)--(1) node[midway,above right, opacity=0, text opacity=1]  {$\,\,\,\frac{3}{2}\,\,\,$};
\draw[dashed] (4)--(3) node[midway,above left, opacity=0, text opacity=1]  {$\,\,\,\frac{3}{2}\,\,\,$};

\draw (4)--(61);
\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (64)--(66);
\draw (66)--(67);
\draw (67)--(68);
\draw (68)--(0);
\draw (0)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,1) (61) {};
\node[label=left:{$6,8$}]  at (2,1) (68) {};
\node[label=left:$4$]  at (0,1.5) (4) {};
\node[label=right:$0$]  at (2,1.5) (0) {};
\node[label=above:$3$]  at (1,2.25) (3) {};
\node[label=right:{$6,2$}]  at (0,0.5) (62) {};
\node[label=above:{$6,5$}]  at (1,0.5) (65) {};
\node[label=below:{$6,6$}]  at (2,0) (66) {};
\node[label=below:{$6,4$}]  at (1,0) (64) {};
\node[label=below:$1$] at (1,1.75) (1) {};
\node[label=below:{$6,3$}]  at (0,0) (63) {};
\node[label=left:{$6,7$}]  at (2,0.5) (67) {};

\draw[line width=4pt] (1)--(3);
\draw[dashed] (0)--(1) node[midway,above right, opacity=0, text opacity=1]  {$\,\,\,2\,\,\,$};
\draw[dashed] (4)--(3) node[midway,above left, opacity=0, text opacity=1]  {$\,\,\,\frac{3}{2}\,\,\,$};

\draw (4)--(61);
\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (64)--(66);
\draw (66)--(67);
\draw (67)--(68);
\draw (68)--(0);
\draw (0)--(4);
\draw (1)--(4);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[draw,shape=circle,minimum size=\minsize,inner sep=0, fill=black]
\node[label=right:{$6,1$}] at (0,1) (61) {};
\node[label=left:{$6,8$}]  at (2,1) (68) {};
\node[label=left:$4$]  at (0,1.5) (4) {};
\node[label=right:$0$]  at (2,1.5) (0) {};
\node[label=above:$3$]  at (1,2.25) (3) {};
\node[label=right:{$6,2$}]  at (0,0.5) (62) {};
\node[label=above:{$6,5$}]  at (1,0.5) (65) {};
\node[label=below:{$6,6$}]  at (2,0) (66) {};
\node[label=below:{$6,4$}]  at (1,0) (64) {};
\node[label=below:$1$] at (1,1.75) (1) {};
\node[label=below:{$6,3$}]  at (0,0) (63) {};
\node[label=left:{$6,7$}]  at (2,0.5) (67) {};

\draw[line width=4pt] (1)--(3);
\draw[dashed] (0)--(1) node[midway,above right, opacity=0, text opacity=1]  {$\, 2\,$};
\draw[dashed] (4)--(3) node[midway,above left, opacity=0, text opacity=1]  {$\, 2\,$};

\draw (4)--(61);
\draw (61)--(62);
\draw (62)--(63);
\draw (63)--(64);
\draw (64)--(65);
\draw (64)--(66);
\draw (66)--(67);
\draw (67)--(68);
\draw (68)--(0);
\draw (0)--(4);
\draw (1)--(4);
\draw (0)--(3);

\end{tikzpicture}
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle,minimum size=0.2cm,inner sep=0, fill=black]

\node[label=above:{$6,9$}]  at (0,0) {};
\node[label=above:{$6,8$}]  at (1,0) {};
\node[label=above:{$6,6$}]  at (2,0) {};
\node[label=above:{$6,5$}]  at (3,0) {};
\node[label=above:{$6,4$}]  at (4,0) {};
\node[label=above:{$6,3$}]  at (5,0) {};
\node[label=above:{$6,2$}]  at (6,0) {};
\node[label=above:{$6,1$}]  at (7,0) {};

\node[label=below:{$6,7$}]  at (2,-1) {};

\node[label=above:{$4$}]  at (8,1) {};
\node[label=below:{$0$}]  at (8,-1) {};

\node[label=above:{$3$}]  at (11,1) {};
\node[label=below:{$1$}]  at (11,-1) {};

\draw[line width=4pt] (11,1)--(11,-1);

\draw[dashed] (8,1)--(11,1) node[midway,above, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (8,-1)--(11,-1) node[midway,below, opacity=0, text opacity=1]  {$\,\sqrt{2}$};

\draw (0,0)--(7,0);
\draw (2,0)--(2,-1);

\draw (7,0)--(8,1);
\draw (7,0)--(8,-1);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle,minimum size=0.2cm,inner sep=0, fill=black]

\node[label=above:{$6,9$}]  at (0,0) {};
\node[label=above:{$6,8$}]  at (1,0) {};
\node[label=above:{$6,6$}]  at (2,0) {};
\node[label=above:{$6,5$}]  at (3,0) {};
\node[label=above:{$6,4$}]  at (4,0) {};
\node[label=above:{$6,3$}]  at (5,0) {};
\node[label=above:{$6,2$}]  at (6,0) {};
\node[label=above:{$6,1$}]  at (7,0) {};

\node[label=below:{$6,7$}]  at (2,-1) {};

\node[label=above:{$4$}]  at (8,1) {};
\node[label=below:{$0$}]  at (8,-1) {};

\node[label=below:{$3$}]  at (11,0) {};
\node[label=below:{$1$}]  at (9,0) {};

\draw[line width=4pt] (11,0)--(9,0);

\draw[dashed] (8,1)--(11,0) node[midway,above, opacity=0, text opacity=1]  {$\,\sqrt{2}$};
\draw[dashed] (8,-1)--(9,0) node[midway,below right, opacity=0, text opacity=1]  {$\,\sqrt{2}+\frac{1}{2}$};

\draw (0,0)--(7,0);
\draw (2,0)--(2,-1);

\draw (7,0)--(8,1);
\draw (7,0)--(8,-1);

\draw (9,0)--(8,1);
%\draw (11,0)--(8,-1);

\end{tikzpicture}
}
\qquad%
\sidesubfloat[]{%
\begin{tikzpicture}[scale=1]
\tikzstyle{every node}=[draw,shape=circle,minimum size=0.2cm,inner sep=0, fill=black]

\node[label=above:{$6,9$}]  at (0,0) {};
\node[label=above:{$6,8$}]  at (1,0) {};
\node[label=above:{$6,6$}]  at (2,0) {};
\node[label=above:{$6,5$}]  at (3,0) {};
\node[label=above:{$6,4$}]  at (4,0) {};
\node[label=above:{$6,3$}]  at (5,0) {};
\node[label=above:{$6,2$}]  at (6,0) {};
\node[label=above:{$6,1$}]  at (7,0) {};

\node[label=below:{$6,7$}]  at (2,-1) {};

\node[label=above:{$4$}]  at (8,1) {};
\node[label=below:{$0$}]  at (8,-1) {};

\node[label=below:{$3$}]  at (11,0) {};
\node[label=below:{$1$}]  at (9.5,0) {};

\draw[line width=4pt] (11,0)--(9.5,0);

\draw[dashed] (8,1)--(11,0) node[midway,above, opacity=0, text opacity=1]  {$\,\sqrt{2}+\frac{1}{2}$};
\draw[dashed] (8,-1)--(9.5,0) node[midway,above left, opacity=0, text opacity=1]  {$\,\sqrt{2}+\frac{1}{2}$};

\draw (0,0)--(7,0);
\draw (2,0)--(2,-1);

\draw (7,0)--(8,1);
\draw (7,0)--(8,-1);

\draw (9.5,0)--(8,1);
\draw (11,0)--(8,-1);

\end{tikzpicture}
